The qq$\bar{\mathbf{q}}$ component in the constituent quark generates the pion cloud of the nucleon

The spin properties and the flavor asymmetric sea of the nucleon can be well explained by assuming that each constituent quark is surrounded with about 30% probability by a quark-antiquark pair coupled to the pion quantum numbers. We show that about one quarter of these quark-antiquark pairs show up as the pion in $\p\to\n\pi^+$ and $\p\to\p\pi^0$ fluctuation in agreement with the observed value in the ($\e+\p\to\e+$ forward neutron+X) experiment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

